Gilbert's disc model conditioned on the square lattice

We present a new percolation model on the two-dimensional lattice, which can be seen as a conditioned version of continuous percolation on the plane. Let us place a point uniformly at random in each cell of the grid $\mathbb{Z}^2$. These points correspond to the vertices of our graph, and we connect two points by an edge if their distance is less than a fixed radius $R$. We are interested in the radius from which there exists almost surely an infinite connected component. We also study two other critical radii specific to the geometry of our model: the smallest radius such that there exists a positioning of the points for which there is an infinite connected component, and the radius from which all points are connected to each other.

==> Configuration_p=2,_R=1,2,_N=5.tex <==
\begin{tikzpicture}[scale = 1]
[inner sep=2mm,    place/.style={circle,draw=blue!50,fill=blue!20,thick},    transition/.style={rectangle,draw=black!50,fill=black!20,thick}]
    \draw[step=1cm,color=gray,ultra thin] (-5.4,-5.4) grid (6.4,6.4);
\begin{scope}[thick]
\draw (-4.0375,-3.622) -- (-4.0227,-2.7833);
\draw (-4.0375,-3.622) -- (-3.8224,-3.1569);
\draw (-4.0227,-2.7833) -- (-3.2896,-2.3211);
\draw (-4.0227,-2.7833) -- (-3.593,-1.9687);
\draw (-4.1484,-1.3134) -- (-4.5804,-0.8946);
\draw (-4.1484,-1.3134) -- (-3.593,-1.9687);
\draw (-4.5804,-0.8946) -- (-4.1367,0.1555);
\draw (-4.1367,0.1555) -- (-4.2805,1.1871);
\draw (-4.1367,0.1555) -- (-3.7574,0.2545);
\draw (-4.2805,1.1871) -- (-3.9324,1.9718);
\draw (-4.9436,2.7291) -- (-3.9599,2.7204);
\draw (-4.516,3.9781) -- (-4.4468,4.2775);
\draw (-4.516,3.9781) -- (-3.871,3.6083);
\draw (-4.5025,5.9989) -- (-3.5674,5.6368);
\draw (-3.8224,-3.1569) -- (-4.0227,-2.7833);
\draw (-3.8224,-3.1569) -- (-3.2896,-2.3211);
\draw (-3.2896,-2.3211) -- (-3.593,-1.9687);
\draw (-3.2896,-2.3211) -- (-2.7407,-1.7727);
\draw (-3.593,-1.9687) -- (-2.7407,-1.7727);
\draw (-3.2003,-0.3337) -- (-4.1367,0.1555);
\draw (-3.2003,-0.3337) -- (-3.7574,0.2545);
\draw (-3.2003,-0.3337) -- (-2.6245,-0.7219);
\draw (-3.7574,0.2545) -- (-4.2805,1.1871);
\draw (-3.9324,1.9718) -- (-3.9599,2.7204);
\draw (-3.9599,2.7204) -- (-3.871,3.6083);
\draw (-3.871,3.6083) -- (-4.4468,4.2775);
\draw (-3.871,3.6083) -- (-2.762,3.9591);
\draw (-3.1794,4.7197) -- (-3.5674,5.6368);
\draw (-3.1794,4.7197) -- (-2.2096,4.2878);
\draw (-3.1794,4.7197) -- (-2.8075,5.0419);
\draw (-3.5674,5.6368) -- (-2.8075,5.0419);
\draw (-2.3581,-4.5253) -- (-1.5265,-4.6108);
\draw (-2.3172,-3.1213) -- (-2.1406,-2.8326);
\draw (-2.3172,-3.1213) -- (-1.3367,-3.0701);
\draw (-2.3172,-3.1213) -- (-1.2728,-2.9389);
\draw (-2.3172,-3.1213) -- (-1.9376,-1.9915);
\draw (-2.1406,-2.8326) -- (-1.2728,-2.9389);
\draw (-2.1406,-2.8326) -- (-1.9376,-1.9915);
\draw (-2.7407,-1.7727) -- (-2.6245,-0.7219);
\draw (-2.7407,-1.7727) -- (-1.9376,-1.9915);
\draw (-2.6245,-0.7219) -- (-2.0837,0.1898);
\draw (-2.6245,-0.7219) -- (-1.9255,0.1611);
\draw (-2.0837,0.1898) -- (-2.7506,1.108);
\draw (-2.0837,0.1898) -- (-1.9255,0.1611);
\draw (-2.0837,0.1898) -- (-1.8507,1.3275);
\draw (-2.7506,1.108) -- (-1.8507,1.3275);
\draw (-2.3782,2.4498) -- (-1.6101,2.943);
\draw (-2.762,3.9591) -- (-3.1794,4.7197);
\draw (-2.762,3.9591) -- (-2.2096,4.2878);
\draw (-2.762,3.9591) -- (-2.8075,5.0419);
\draw (-2.762,3.9591) -- (-1.8382,3.9643);
\draw (-2.2096,4.2878) -- (-2.8075,5.0419);
\draw (-2.2096,4.2878) -- (-1.222,4.7519);
\draw (-2.2096,4.2878) -- (-1.7754,5.2097);
\draw (-2.8075,5.0419) -- (-1.7754,5.2097);
\draw (-1.5265,-4.6108) -- (-0.5821,-4.9131);
\draw (-1.5265,-4.6108) -- (-0.758,-3.8744);
\draw (-1.3367,-3.0701) -- (-2.1406,-2.8326);
\draw (-1.3367,-3.0701) -- (-1.2728,-2.9389);
\draw (-1.3367,-3.0701) -- (-0.758,-3.8744);
\draw (-1.3367,-3.0701) -- (-0.3009,-2.8622);
\draw (-1.2728,-2.9389) -- (-1.9376,-1.9915);
\draw (-1.2728,-2.9389) -- (-0.3009,-2.8622);
\draw (-1.3557,-0.6488) -- (-2.0837,0.1898);
\draw (-1.3557,-0.6488) -- (-1.9255,0.1611);
\draw (-1.3557,-0.6488) -- (-0.7008,-0.5784);
\draw (-1.9255,0.1611) -- (-1.8507,1.3275);
\draw (-1.6101,2.943) -- (-1.8382,3.9643);
\draw (-1.6101,2.943) -- (-0.5198,2.6757);
\draw (-1.6101,2.943) -- (-0.715,3.0354);
\draw (-1.8382,3.9643) -- (-2.2096,4.2878);
\draw (-1.8382,3.9643) -- (-1.222,4.7519);
\draw (-1.222,4.7519) -- (-1.7754,5.2097);
\draw (-1.222,4.7519) -- (-0.1536,4.5736);
\draw (-0.5821,-4.9131) -- (-0.758,-3.8744);
\draw (-0.758,-3.8744) -- (-1.2728,-2.9389);
\draw (-0.758,-3.8744) -- (-0.3009,-2.8622);
\draw (-0.3009,-2.8622) -- (0.6823,-2.9075);
\draw (-0.1148,-1.5608) -- (-0.7008,-0.5784);
\draw (-0.1148,-1.5608) -- (0.7981,-1.5802);
\draw (-0.7008,-0.5784) -- (-0.4129,0.2033);
\draw (-0.4129,0.2033) -- (0.4187,0.7751);
\draw (-0.2196,1.4003) -- (0.3835,1.3133);
\draw (-0.2196,1.4003) -- (0.3152,2.3968);
\draw (-0.5198,2.6757) -- (-0.715,3.0354);
\draw (-0.5198,2.6757) -- (0.3152,2.3968);
\draw (-0.1536,4.5736) -- (0.4962,4.3663);
\draw (-0.1536,4.5736) -- (0.67,5.0694);
\draw (-0.1483,5.8845) -- (0.67,5.0694);
\draw (0.9848,-4.5006) -- (1.0375,-4.3866);
\draw (0.409,-3.0409) -- (-0.3009,-2.8622);
\draw (0.409,-3.0409) -- (0.6823,-2.9075);
\draw (0.409,-3.0409) -- (1.4819,-3.2468);
\draw (0.409,-3.0409) -- (1.0078,-2.2773);
\draw (0.6823,-2.9075) -- (1.0078,-2.2773);
\draw (0.7981,-1.5802) -- (0.9594,-0.4584);
\draw (0.7981,-1.5802) -- (1.5771,-1.4456);
\draw (0.9594,-0.4584) -- (1.6699,-0.1948);
\draw (0.9594,-0.4584) -- (1.7539,0.2306);
\draw (0.4187,0.7751) -- (-0.2196,1.4003);
\draw (0.4187,0.7751) -- (0.3835,1.3133);
\draw (0.3835,1.3133) -- (0.3152,2.3968);
\draw (0.3835,1.3133) -- (1.5277,1.4801);
\draw (0.3152,2.3968) -- (1.1945,2.884);
\draw (0.465,3.666) -- (-0.1536,4.5736);
\draw (0.465,3.666) -- (0.4962,4.3663);
\draw (0.465,3.666) -- (1.3512,3.8388);
\draw (0.4962,4.3663) -- (0.67,5.0694);
\draw (0.67,5.0694) -- (1.5856,5.1051);
\draw (1.0375,-4.3866) -- (2.0206,-3.7115);
\draw (1.4819,-3.2468) -- (0.6823,-2.9075);
\draw (1.4819,-3.2468) -- (1.0078,-2.2773);
\draw (1.4819,-3.2468) -- (2.0206,-3.7115);
\draw (1.0078,-2.2773) -- (0.7981,-1.5802);
\draw (1.0078,-2.2773) -- (1.5771,-1.4456);
\draw (1.5771,-1.4456) -- (0.9594,-0.4584);
\draw (1.5771,-1.4456) -- (2.6226,-1.4299);
\draw (1.5771,-1.4456) -- (2.087,-0.9805);
\draw (1.6699,-0.1948) -- (1.7539,0.2306);
\draw (1.6699,-0.1948) -- (2.087,-0.9805);
\draw (1.6699,-0.1948) -- (2.2465,0.709);
\draw (1.7539,0.2306) -- (2.2465,0.709);
\draw (1.5277,1.4801) -- (2.3092,1.7284);
\draw (1.5277,1.4801) -- (2.2908,2.1794);
\draw (1.1945,2.884) -- (0.465,3.666);
\draw (1.1945,2.884) -- (1.3512,3.8388);
\draw (1.3512,3.8388) -- (0.4962,4.3663);
\draw (1.3512,3.8388) -- (1.7208,4.7895);
\draw (1.3512,3.8388) -- (2.3607,3.6763);
\draw (1.7208,4.7895) -- (0.67,5.0694);
\draw (1.7208,4.7895) -- (1.5856,5.1051);
\draw (1.7208,4.7895) -- (2.1255,4.8822);
\draw (1.7208,4.7895) -- (2.0936,5.2094);
\draw (1.5856,5.1051) -- (2.0936,5.2094);
\draw (2.4594,-4.2236) -- (2.0206,-3.7115);
\draw (2.4594,-4.2236) -- (3.2477,-4.9044);
\draw (2.9799,-2.1236) -- (2.6226,-1.4299);
\draw (2.9799,-2.1236) -- (3.9614,-2.5058);
\draw (2.9799,-2.1236) -- (3.6279,-1.2883);
\draw (2.6226,-1.4299) -- (2.087,-0.9805);
\draw (2.6226,-1.4299) -- (3.6279,-1.2883);
\draw (2.6226,-1.4299) -- (3.0255,-0.3862);
\draw (2.087,-0.9805) -- (3.0255,-0.3862);
\draw (2.2465,0.709) -- (1.5277,1.4801);
\draw (2.2465,0.709) -- (2.3092,1.7284);
\draw (2.2465,0.709) -- (3.1768,0.2944);
\draw (2.3092,1.7284) -- (2.2908,2.1794);
\draw (2.2908,2.1794) -- (3.3665,2.6092);
\draw (2.1255,4.8822) -- (1.5856,5.1051);
\draw (2.1255,4.8822) -- (2.0936,5.2094);
\draw (3.9045,-3.5131) -- (3.9614,-2.5058);
\draw (3.9045,-3.5131) -- (4.0244,-3.3019);
\draw (3.9614,-2.5058) -- (4.7503,-2.0916);
\draw (3.6279,-1.2883) -- (3.0255,-0.3862);
\draw (3.6279,-1.2883) -- (4.3057,-1.1352);
\draw (3.6279,-1.2883) -- (4.091,-0.3279);
\draw (3.0255,-0.3862) -- (3.1768,0.2944);
\draw (3.0255,-0.3862) -- (4.091,-0.3279);
\draw (3.5781,1.6603) -- (3.3665,2.6092);
\draw (3.5781,1.6603) -- (4.3437,1.5522);
\draw (3.3665,2.6092) -- (3.5528,3.0359);
\draw (3.9682,4.6012) -- (4.8294,4.4594);
\draw (3.9682,4.6012) -- (5.1204,4.2751);
\draw (3.4208,5.7562) -- (4.2996,5.8838);
\draw (4.3072,-4.0104) -- (3.9045,-3.5131);
\draw (4.3072,-4.0104) -- (4.0244,-3.3019);
\draw (4.0244,-3.3019) -- (3.9614,-2.5058);
\draw (4.7503,-2.0916) -- (4.3057,-1.1352);
\draw (4.7503,-2.0916) -- (5.5676,-2.4705);
\draw (4.7503,-2.0916) -- (5.2461,-1.4922);
\draw (4.3057,-1.1352) -- (4.091,-0.3279);
\draw (4.3057,-1.1352) -- (5.2461,-1.4922);
\draw (4.3057,-1.1352) -- (5.2786,-0.568);
\draw (4.091,-0.3279) -- (3.1768,0.2944);
\draw (4.7954,0.8211) -- (4.3437,1.5522);
\draw (4.7954,0.8211) -- (5.5324,1.5503);
\draw (4.3437,1.5522) -- (4.6712,2.6341);
\draw (4.3437,1.5522) -- (5.5324,1.5503);
\draw (4.3437,1.5522) -- (5.3859,2.0145);
\draw (4.6712,2.6341) -- (3.5528,3.0359);
\draw (4.6712,2.6341) -- (4.7266,3.4074);
\draw (4.6712,2.6341) -- (5.3859,2.0145);
\draw (4.7266,3.4074) -- (4.8294,4.4594);
\draw (4.7266,3.4074) -- (5.1204,4.2751);
\draw (4.8294,4.4594) -- (5.1204,4.2751);
\draw (5.9721,-3.2843) -- (5.5676,-2.4705);
\draw (5.5676,-2.4705) -- (5.2461,-1.4922);
\draw (5.2461,-1.4922) -- (5.2786,-0.568);
\draw (5.2786,-0.568) -- (5.9184,0.1548);
\draw (5.5324,1.5503) -- (5.3859,2.0145);
\draw (5.8487,3.8457) -- (4.8294,4.4594);
\draw (5.8487,3.8457) -- (5.1204,4.2751);
\end{scope}
 \node [fill=black,inner sep=1pt,shape=circle] at (-4.906,-4.9015) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-4.0375,-3.622) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-4.0227,-2.7833) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-4.1484,-1.3134) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-4.5804,-0.8946) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-4.1367,0.1555) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-4.2805,1.1871) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-4.9436,2.7291) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-4.516,3.9781) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-4.4468,4.2775) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-4.5025,5.9989) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-3.5244,-4.8657) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-3.8224,-3.1569) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-3.2896,-2.3211) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-3.593,-1.9687) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-3.2003,-0.3337) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-3.7574,0.2545) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-3.9324,1.9718) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-3.9599,2.7204) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-3.871,3.6083) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-3.1794,4.7197) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-3.5674,5.6368) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-2.3581,-4.5253) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-2.3172,-3.1213) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-2.1406,-2.8326) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-2.7407,-1.7727) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-2.6245,-0.7219) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-2.0837,0.1898) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-2.7506,1.108) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-2.3782,2.4498) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-2.762,3.9591) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-2.2096,4.2878) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-2.8075,5.0419) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-1.5265,-4.6108) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-1.3367,-3.0701) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-1.2728,-2.9389) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-1.9376,-1.9915) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-1.3557,-0.6488) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-1.9255,0.1611) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-1.8507,1.3275) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-1.6101,2.943) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-1.8382,3.9643) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-1.222,4.7519) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-1.7754,5.2097) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-0.5821,-4.9131) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-0.758,-3.8744) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-0.3009,-2.8622) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-0.1148,-1.5608) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-0.7008,-0.5784) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-0.4129,0.2033) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-0.2196,1.4003) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-0.5198,2.6757) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-0.715,3.0354) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-0.1536,4.5736) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (-0.1483,5.8845) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (0.9848,-4.5006) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (0.409,-3.0409) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (0.6823,-2.9075) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (0.7981,-1.5802) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (0.9594,-0.4584) {};
 \node [fill=red,inner sep=2pt,shape=circle,draw=black] at (0.4187,0.7751) {};
 \draw [color=blue](0.4187,0.7751) circle [radius=1.2cm];
 \node [fill=black,inner sep=1pt,shape=circle] at (0.3835,1.3133) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (0.3152,2.3968) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (0.465,3.666) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (0.4962,4.3663) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (0.67,5.0694) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (1.0375,-4.3866) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (1.4819,-3.2468) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (1.0078,-2.2773) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (1.5771,-1.4456) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (1.6699,-0.1948) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (1.7539,0.2306) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (1.5277,1.4801) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (1.1945,2.884) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (1.3512,3.8388) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (1.7208,4.7895) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (1.5856,5.1051) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (2.4594,-4.2236) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (2.0206,-3.7115) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (2.9799,-2.1236) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (2.6226,-1.4299) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (2.087,-0.9805) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (2.2465,0.709) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (2.3092,1.7284) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (2.2908,2.1794) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (2.3607,3.6763) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (2.1255,4.8822) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (2.0936,5.2094) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (3.2477,-4.9044) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (3.9045,-3.5131) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (3.9614,-2.5058) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (3.6279,-1.2883) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (3.0255,-0.3862) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (3.1768,0.2944) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (3.5781,1.6603) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (3.3665,2.6092) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (3.5528,3.0359) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (3.9682,4.6012) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (3.4208,5.7562) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (4.3072,-4.0104) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (4.0244,-3.3019) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (4.7503,-2.0916) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (4.3057,-1.1352) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (4.091,-0.3279) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (4.7954,0.8211) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (4.3437,1.5522) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (4.6712,2.6341) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (4.7266,3.4074) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (4.8294,4.4594) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (4.2996,5.8838) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (5.9178,-4.7634) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (5.9721,-3.2843) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (5.5676,-2.4705) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (5.2461,-1.4922) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (5.2786,-0.568) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (5.9184,0.1548) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (5.5324,1.5503) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (5.3859,2.0145) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (5.8487,3.8457) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (5.1204,4.2751) {};
 \node [fill=black,inner sep=1pt,shape=circle] at (5.7265,5.4792) {};
\end{tikzpicture}

==> Configuration_simplified_p=2,_R=1,2,_N=5.tex <==
\begin{tikzpicture}[scale = 1]
[inner sep=2mm,    place/.style={circle,draw=blue!50,fill=blue!20,thick},    transition/.style={rectangle,draw=black!50,fill=black!20,thick}]
\draw[step=1cm,color=gray,ultra thin,dashed] (-5.4,-5.4) grid (5.4,5.4);
\begin{scope}[thick]
\draw (-5,-4) -- (-5,-3);
\draw (-5,-4) -- (-4,-4);
\draw (-5,-3) -- (-4,-3);
\draw (-5,-3) -- (-4,-2);
\draw (-5,-2) -- (-5,-1);
\draw (-5,-2) -- (-4,-2);
\draw (-5,-1) -- (-5,0);
\draw (-5,0) -- (-5,1);
\draw (-5,0) -- (-4,0);
\draw (-5,1) -- (-4,1);
\draw (-5,2) -- (-4,2);
\draw (-5,3) -- (-5,4);
\draw (-5,3) -- (-4,3);
\draw (-5,5) -- (-4,5);
\draw (-4,-4) -- (-5,-3);
\draw (-4,-4) -- (-4,-3);
\draw (-4,-3) -- (-4,-2);
\draw (-4,-3) -- (-3,-2);
\draw (-4,-2) -- (-3,-2);
\draw (-4,-1) -- (-5,0);
\draw (-4,-1) -- (-4,0);
\draw (-4,-1) -- (-3,-1);
\draw (-4,0) -- (-5,1);
\draw (-4,1) -- (-4,2);
\draw (-4,2) -- (-4,3);
\draw (-4,3) -- (-5,4);
\draw (-4,3) -- (-3,3);
\draw (-4,4) -- (-4,5);
\draw (-4,4) -- (-3,4);
\draw (-4,4) -- (-3,5);
\draw (-4,5) -- (-3,5);
\draw (-3,-5) -- (-2,-5);
\draw (-3,-4) -- (-3,-3);
\draw (-3,-4) -- (-2,-4);
\draw (-3,-4) -- (-2,-3);
\draw (-3,-4) -- (-2,-2);
\draw (-3,-3) -- (-2,-3);
\draw (-3,-3) -- (-2,-2);
\draw (-3,-2) -- (-3,-1);
\draw (-3,-2) -- (-2,-2);
\draw (-3,-1) -- (-3,0);
\draw (-3,-1) -- (-2,0);
\draw (-3,0) -- (-3,1);
\draw (-3,0) -- (-2,0);
\draw (-3,0) -- (-2,1);
\draw (-3,1) -- (-2,1);
\draw (-3,2) -- (-2,2);
\draw (-3,3) -- (-4,4);
\draw (-3,3) -- (-3,4);
\draw (-3,3) arc [start angle=-90, end angle=90,x radius=.2cm, y radius=1.0cm];
\draw (-3,3) -- (-2,3);
\draw (-3,4) -- (-3,5);
\draw (-3,4) -- (-2,4);
\draw (-3,4) -- (-2,5);
\draw (-3,5) -- (-2,5);
\draw (-2,-5) -- (-1,-5);
\draw (-2,-5) -- (-1,-4);
\draw (-2,-4) -- (-3,-3);
\draw (-2,-4) -- (-2,-3);
\draw (-2,-4) -- (-1,-4);
\draw (-2,-4) -- (-1,-3);
\draw (-2,-3) -- (-2,-2);
\draw (-2,-3) -- (-1,-3);
\draw (-2,-1) -- (-3,0);
\draw (-2,-1) -- (-2,0);
\draw (-2,-1) -- (-1,-1);
\draw (-2,0) -- (-2,1);
\draw (-2,2) -- (-2,3);
\draw (-2,2) -- (-1,2);
\draw (-2,2) -- (-1,3);
\draw (-2,3) -- (-3,4);
\draw (-2,3) -- (-2,4);
\draw (-2,4) -- (-2,5);
\draw (-2,4) -- (-1,4);
\draw (-1,-5) -- (-1,-4);
\draw (-1,-4) -- (-2,-3);
\draw (-1,-4) -- (-1,-3);
\draw (-1,-3) -- (0,-3);
\draw (-1,-2) -- (-1,-1);
\draw (-1,-2) -- (0,-2);
\draw (-1,-1) -- (-1,0);
\draw (-1,0) -- (0,0);
\draw (-1,1) -- (0,1);
\draw (-1,1) -- (0,2);
\draw (-1,2) -- (-1,3);
\draw (-1,2) -- (0,2);
\draw (-1,4) -- (0,4);
\draw (-1,4) -- (0,5);
\draw (-1,5) -- (0,5);
\draw (0,-5) -- (1,-5);
\draw (0,-4) -- (-1,-3);
\draw (0,-4) -- (0,-3);
\draw (0,-4) -- (1,-4);
\draw (0,-4) -- (1,-3);
\draw (0,-3) -- (1,-3);
\draw (0,-2) -- (0,-1);
\draw (0,-2) -- (1,-2);
\draw (0,-1) -- (1,-1);
\draw (0,-1) -- (1,0);
\draw (0,0) -- (-1,1);
\draw (0,0) -- (0,1);
\draw (0,1) -- (0,2);
\draw (0,1) -- (1,1);
\draw (0,2) -- (1,2);
\draw (0,3) -- (-1,4);
\draw (0,3) -- (0,4);
\draw (0,3) -- (1,3);
\draw (0,4) -- (0,5);
\draw (0,5) -- (1,5);
\draw (1,-5) -- (2,-4);
\draw (1,-4) -- (0,-3);
\draw (1,-4) -- (1,-3);
\draw (1,-4) -- (2,-4);
\draw (1,-3) -- (0,-2);
\draw (1,-3) -- (1,-2);
\draw (1,-2) -- (0,-1);
\draw (1,-2) -- (2,-2);
\draw (1,-2) -- (2,-1);
\draw (1,-1) -- (1,0);
\draw (1,-1) -- (2,-1);
\draw (1,-1) -- (2,0);
\draw (1,0) -- (2,0);
\draw (1,1) -- (2,1);
\draw (1,1) -- (2,2);
\draw (1,2) -- (0,3);
\draw (1,2) -- (1,3);
\draw (1,3) -- (0,4);
\draw (1,3) -- (1,4);
\draw (1,3) -- (2,3);
\draw (1,4) -- (0,5);
\draw (1,4) -- (1,5);
\draw (1,4) -- (2,4);
\draw (1,4) -- (2,5);
\draw (1,5) -- (2,5);
\draw (2,-5) -- (2,-4);
\draw (2,-5) -- (3,-5);
\draw (2,-3) -- (2,-2);
\draw (2,-3) -- (3,-3);
\draw (2,-3) -- (3,-2);
\draw (2,-2) -- (2,-1);
\draw (2,-2) -- (3,-2);
\draw (2,-2) -- (3,-1);
\draw (2,-1) -- (3,-1);
\draw (2,0) -- (1,1);
\draw (2,0) -- (2,1);
\draw (2,0) -- (3,0);
\draw (2,1) -- (2,2);
\draw (2,2) -- (3,2);
\draw (2,4) -- (1,5);
\draw (2,4) -- (2,5);
\draw (3,-4) -- (3,-3);
\draw (3,-4) -- (4,-4);
\draw (3,-3) -- (4,-3);
\draw (3,-2) -- (3,-1);
\draw (3,-2) -- (4,-2);
\draw (3,-2) -- (4,-1);
\draw (3,-1) -- (3,0);
\draw (3,-1) -- (4,-1);
\draw (3,1) -- (3,2);
\draw (3,1) -- (4,1);
\draw (3,2) -- (3,3);
\draw (3,4) -- (4,4);
\draw (3,4) arc [start angle=180, end angle=360,x radius=1.0cm, y radius=.2cm];
\draw (3,5) -- (4,5);
\draw (4,-5) -- (3,-4);
\draw (4,-5) -- (4,-4);
\draw (4,-4) -- (3,-3);
\draw (4,-3) -- (4,-2);
\draw (4,-3) -- (5,-3);
\draw (4,-3) -- (5,-2);
\draw (4,-2) -- (4,-1);
\draw (4,-2) -- (5,-2);
\draw (4,-2) -- (5,-1);
\draw (4,-1) -- (3,0);
\draw (4,0) -- (4,1);
\draw (4,0) -- (5,1);
\draw (4,1) -- (4,2);
\draw (4,1) -- (5,1);
\draw (4,1) -- (5,2);
\draw (4,2) -- (3,3);
\draw (4,2) -- (4,3);
\draw (4,2) -- (5,2);
\draw (4,3) -- (4,4);
\draw (4,3) -- (5,4);
\draw (4,4) -- (5,4);
\draw (5,-4) -- (5,-3);
\draw (5,-3) -- (5,-2);
\draw (5,-2) -- (5,-1);
\draw (5,-1) -- (5,0);
\draw (5,1) -- (5,2);
\draw (5,3) -- (4,4);
\draw (5,3) -- (5,4);
\end{scope}
\foreach \i in {-5,...,5}{ 
    \foreach \j in {-5,...,5}{
        \node [fill=black,inner sep=1pt,shape=circle] at (\i,\j) {};
    }
}
\node [fill=red,inner sep=2pt,shape=circle,draw=black] at (0,0) {};
\end{tikzpicture}

==> R_min/Schema_norme_infinie_NN_partie_1.tex <==
\begin{tikzpicture}[scale=0.3]

%%%%%%%%%%%%%%%%%%%%%%
%nombre d'arêtes 1
    \draw [ultra thick] (0,0) -- (2,0);
    \draw  (3,0) -- (5,0);

\node at (1,15) {$k=1$};
\draw [dashed] (-2,17) -- (-2,-9);
\draw [dashed] (4,17) -- (4,-9);

%%%%%%%%%%%%%%%%%%%%%%
%nombre d'arêtes 2
\begin{scope}[xshift=6cm,yshift=-1cm]
    \draw [ultra thick] (0,0) -- (2,0) -- (2,2);
    \draw (3,1) -- (5,6);
    \draw (3,1) -- (5,-4);
\end{scope}

\node at (7,15) {$k=2$};
\draw [dashed] (10,17) -- (10,-9);

%%%%%%%%%%%%%%%%%%%%%%
%nombre d'arêtes 3
\begin{scope}[xshift=12cm,yshift=4cm]
    \draw [ultra thick,color=blue] (0,0) -- (2,0) -- (2,2) -- (4,2);
    \draw (5,1) -- (7,7); 
    \draw (5,1) -- (7,1); 
\end{scope}

\begin{scope}[xshift=13cm,yshift=-6cm]
    \draw [ultra thick] (0,0) -- (2,0) -- (2,2) -- (0,2);
    \draw (4,1) -- (6,1);
\end{scope}

\node at (14,15) {$k=3$};
\draw [dashed] (18,17) -- (18,-9);

%%%%%%%%%%%%%%%%%%%%%%
%nombre d'arêtes 4

\begin{scope}[xshift=20cm,yshift=9cm]
    \draw [ultra thick,color=red] (0,0) -- (2,0) -- (2,2) -- (4,2) -- (4,4);
    \draw (5,2) -- (7,2);
    \node at (11,2.75) {\gras{see}};
    \node at (11.2,1.25) {\gras{Figure~\ref{fig:RminInfP2}}};
\end{scope}

\begin{scope}[xshift=20cm,yshift=4cm]
    \draw [ultra thick] (0,0) -- (2,0) -- (2,2) -- (4,2) -- (4,0);
    \draw (5,1) -- (7,1);
\end{scope}

\begin{scope}[xshift=21cm,yshift=-7cm]
    \draw [ultra thick] (-.054,0) -- (2,0);
    \draw [ultra thick,color=blue] (2,-.054) -- (2,2) -- (0,2) -- (0,4);
\end{scope}

\node at (22,15) {$k=4$};
%\draw [dashed] (16.5,16) -- (16.5,-7);

\draw [dashed] (26,17) -- (26,-9);

%%%%%%%%%%%%%%%%%%%%%%
%nombre d'arêtes 5

\begin{scope}[xshift=28cm,yshift=4cm]
    \draw [ultra thick] (0,0) -- (2,0) -- (2,2) -- (4,2) -- (4,0) -- (6,0);
    \draw (7,1) -- (9,1);
    \draw (7,1) -- (9,-4);
\end{scope}

\node at (31,15) {$k=5$};
\draw [dashed] (36,17) -- (36,-9);

%%%%%%%%%%%%%%%%%%%%%%
%nombre d'arêtes 6

\begin{scope}[xshift=38cm,yshift=-1cm]
    \draw [ultra thick] (0,0) -- (2,0) -- (2,2) -- (4,2) -- (4,0) -- (6,0) -- (6,2);
\end{scope}

\begin{scope}[xshift=38cm,yshift=5cm]
    \draw [ultra thick] (0,0) -- (2,0) -- (2,2);% -- (2,1) -- (2,0) -- (3,0) -- (3,-1);
    \draw [ultra thick,color=red] (1.946,2) -- (4,2) -- (4,0) -- (6,0) -- (6,-2);
\end{scope}

\node at (41,15) {$k=6$};
\draw [dashed] (46,17) -- (46,-9);

\node at (50,11) {\gras{Line 1}};
\node at (50,5) {\gras{Line 2}};
\node at (50,0) {\gras{Line 3}};
\node at (50,-5) {\gras{Line 4}};
\end{tikzpicture}



==> R_min/Schema_norme_infinie_NN_partie_2.tex <==
\begin{tikzpicture}[scale=0.3]


%6
%2
%4
%2
%6
%2
%6
%%%%%%%%%%%%%%%%%%%
%nombre d'arêtes 4

\draw [ultra thick,color=red] (0,0) -- (2,0) -- (2,2) -- (4,2) -- (4,4);
\draw (5,2) -- (7,9);
\draw (5,2) -- (7,2);

\node at (2,22) {$k=4$};
\draw [dashed] (-2,24) -- (-2,-11);
\draw [dashed] (6,24) -- (6,-11);

%%%%%%%%%%%%%%%%%%%
%nombre d'arêtes 5

\begin{scope}[xshift=8cm,yshift=7cm]
       \draw [ultra thick,color=black] (0,0) -- (2,0) -- (2,2) -- (4,2) -- (4,4) -- (6,4);
       \draw (7,2) -- (9,2);
       \draw (7,2) -- (9,9);
\end{scope}

\begin{scope}[xshift=9cm,yshift=0cm]
       \draw [ultra thick,color=black] (0,0) -- (2,0) -- (2,2) -- (4,2) -- (4,4) -- (2,4);
       \draw (6,2) -- (8,2);
\end{scope}

\node at (11,22) {$k=5$};
\draw [dashed] (16,24) -- (16,-11);

%%%%%%%%%%%%%%%%%%%
%nombre d'arêtes 6

\begin{scope}[xshift=18cm,yshift=13cm]
       \draw [ultra thick,color=black] (0,0) -- (2,0) -- (2,2) -- (4,2) -- (4,4) -- (6,4) -- (6,6);
       \draw (7,3) -- (9,3);
\end{scope}

\begin{scope}[xshift=18cm,yshift=7cm]
       \draw [ultra thick,color=black] (0,0) -- (2,0) -- (2,2) -- (4,2) -- (4,4) -- (6,4) -- (6,2);
\end{scope}

\begin{scope}[xshift=19cm,yshift=-1cm]
       \draw [ultra thick,color=black] (0,0) -- (2,0) -- (2,2) -- (4,2) -- (4,4) -- (2,4) -- (2,6);
       \draw (6,3) -- (8,3);
       \draw (6,3) -- (8,-5);
\end{scope}

\node at (21,22) {$k=6$};
\draw [dashed] (26,24) -- (26,-11);
%%%%%%%%%%%%%%%%%%%
%nombre d'arêtes 7

\begin{scope}[xshift=28cm,yshift=13cm]
       \draw [ultra thick,color=black] (0,0) -- (2,0) -- (2,2) -- (4,2) -- (4,4) -- (6,4) -- (6,6) -- (4,6);
\end{scope}

\begin{scope}[xshift=29cm,yshift=-1cm]
       \draw [ultra thick,color=black] (0,0) -- (2,0) -- (2,2) -- (4,2) -- (4,4) -- (2,4) -- (2,6) -- (0,6);
       \draw (6,3) -- (8,3);
\end{scope}

\begin{scope}[xshift=29cm,yshift=-9cm]
       \draw [ultra thick,color=black] (0,0) -- (2,0) -- (2,2) -- (4,2) -- (4,4) -- (2,4) -- (2,6) -- (4,6);
\end{scope}

\node at (31,22) {$k=7$};
\draw [dashed] (36,24) -- (36,-11);

%%%%%%%%%%%%%%%%%%%
%nombre d'arêtes 8

\begin{scope}[xshift=39cm,yshift=-1cm]
       \draw [ultra thick,color=black] (0,0) -- (2,0) -- (2,2) -- (4,2) -- (4,4) -- (2,4) -- (2,6) -- (0,6) -- (0,4);
       \draw (5,3) -- (7,3);
       
\end{scope}

\node at (41,22) {$k=8$};
\draw [dashed] (45,24) -- (45,-11);
%%%%%%%%%%%%%%%%%%%
%nombre d'arêtes 9

\begin{scope}[xshift=49cm,yshift=-1cm]
       \draw [ultra thick,color=black] (0,0) -- (2,0) -- (2,2) -- (4,2) -- (4,4) -- (2,4) -- (2,6) -- (0,6) -- (0,4) --(-2,4);
       \draw (5,3) -- (7,3);
       \draw (5,3) -- (7,-5);
\end{scope}

\node at (50,22) {$k=9$};
\draw [dashed] (55,24) -- (55,-11);
%%%%%%%%%%%%%%%%%%%
%nombre d'arêtes 10

\begin{scope}[xshift=59cm,yshift=-1cm]
       \draw [ultra thick,color=black] (0,0) -- (2,0) -- (2,2) -- (4,2) -- (4,4) -- (2,4) -- (2,6) -- (0,6) -- (0,4) -- (-2,4) -- (-2,2);
       \draw (5,3) -- (7,3);
\end{scope}

\begin{scope}[xshift=59cm,yshift=-9cm]
       \draw [ultra thick,color=black] (0,0) -- (2,0) -- (2,2) -- (4,2) -- (4,4) -- (2,4) -- (2,6) -- (0,6) -- (0,4) -- (-2,4) -- (-2,6);
\end{scope}

\node at (60,22) {$k=10$};
\draw [dashed] (65,24) -- (65,-11);
%%%%%%%%%%%%%%%%%%%
%nombre d'arêtes 11

\begin{scope}[xshift=69cm,yshift=-1cm]
       \draw [ultra thick,color=black] (0,0) -- (2,0) -- (2,2) -- (4,2) -- (4,4) -- (2,4) -- (2,6) -- (0,6) -- (0,4) -- (-2,4) -- (-2,2) -- (0,2);
\end{scope}


\node at (70,22) {$k=11$};
\draw [dashed] (75,24) -- (75,-11);

\node at (79,16) {\gras{Line 1}};
\node at (79,9) {\gras{Line 2}};
\node at (79,2) {\gras{Line 3}};
\node at (79,-6) {\gras{Line 4}};

\end{tikzpicture}

==> R_min/Schema_norme_p.tex <==
\begin{tikzpicture}

\begin{scope}[xshift=30cm]
\foreach \i in {0,...,5}{
	%\node at (1,15) {$a_k+\i$};
	\draw [dashed] (\i*5,60) -- (\i*5,24);
} 
\foreach \j in{4,...,10}{
	\draw [dashed] (0,\j*6) -- (25,\j*6);

}
\begin{scope}[yshift=56.5cm]
   \node[fill=none] at  (-1.5,.5) {\Huge (A')};
\end{scope}

\begin{scope}[yshift=50.5cm]
   \node[fill=none] at  (-1.5,.5) {\Huge (B')};
\end{scope}

\begin{scope}[yshift=44.5cm]
   \node[fill=none] at  (-1.5,.5) {\Huge (C')};
\end{scope}

\begin{scope}[yshift=38.5cm]
   \node[fill=none] at  (-1.5,.5) {\Huge (D')};
\end{scope}

\begin{scope}[yshift=32.5cm]
   \node[fill=none] at  (-1.5,.5) {\Huge (E')};
\end{scope}

\begin{scope}[yshift=26.5cm]
   \node[fill=none] at  (-1.5,.5) {\Huge (F')};
\end{scope}

\begin{scope}[xshift=2.5cm, yshift=61.5cm]
   \node[fill=none] at  (0,0) {\Huge (1)};
\end{scope}

\begin{scope}[xshift=7.5cm, yshift=61.5cm]
   \node[fill=none] at  (0,0) {\Huge (2)};
\end{scope}

\begin{scope}[xshift=12.5cm, yshift=61.5cm]
   \node[fill=none] at  (0,0) {\Huge (3)};
\end{scope}

\begin{scope}[xshift=17.5cm, yshift=61.5cm]
   \node[fill=none] at  (0,0) {\Huge (4)};
\end{scope}

\begin{scope}[xshift=22.5cm, yshift=61.5cm]
   \node[fill=none] at  (0,0) {\Huge (5)};
\end{scope}

%a_k+1
\begin{scope}[xshift=2cm,yshift=56.5cm]
    \node[fill=red,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick,color=red] (1,0) -- (0,1) -- (1,1);
        \draw (2.5,.5) -- (3.5,.5);
\end{scope}

\begin{scope}[xshift=2cm,yshift=50.5cm]
    \node[fill=red,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick,color=red] (0,0) -- (0,1) -- (1,1);
        \draw (2.5,.5) -- (3.5,.5);
\end{scope}



%a_k+2
\begin{scope}[xshift=7cm,yshift=56.5cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (1,0) -- (0,1) -- (1,1) -- (0,0);
\end{scope}

\begin{scope}[xshift=7cm,yshift=50.5cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (0,0) -- (0,1) -- (1,1) -- (1,0);
    \draw (2.5,.5) -- (3.5,.5);
    \draw (2.5,.5) -- (3.5,-5.5);
\end{scope}

%a_k+3

\begin{scope}[xshift=11.75cm,yshift=50.5cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (0,0) -- (0,1) -- (1,1) -- (1,0) -- (2,1);
    \draw (2.75,.5) -- (3.75,.5);

\end{scope}

\begin{scope}[xshift=11.75cm,yshift=44.5cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (0,0) -- (0,1) -- (1,1) -- (1,0) -- (2,0);
     \draw (2.75,.5) -- (3.75,.5);
     \draw (2.75,.5) -- (3.75,-5.5);
     \draw (2.75,.5) -- (3.75,-11.5);
\end{scope}

%a_k+4
\begin{scope}[xshift=16.75cm,yshift=50.5cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (0,0) -- (0,1) -- (1,1) -- (1,0) -- (2,1) -- (2,0);
    \draw (2.75,.5) -- (3.75,.5);
\end{scope}

\begin{scope}[xshift=16.75cm,yshift=44.5cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (0,0) -- (0,1) -- (1,1) -- (1,0) -- (2,0) -- (2,1);
     \draw (2.75,.5) -- (3.75,.5);
\end{scope}

\begin{scope}[xshift=16.75cm,yshift=39cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (0,0) -- (0,1) -- (1,1) -- (1,0) -- (2,0) -- (1,-1);
     \draw (2.75,0) -- (3.75,0);
\end{scope}

\begin{scope}[xshift=16.75cm,yshift=33cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (0,0) -- (0,1) -- (1,1) -- (1,0) -- (2,0) -- (2,-1);
     \draw (2.75,0) -- (3.75,0);
     \draw (2.75,0) -- (3.75,-6);
\end{scope}



%a_k+5

\begin{scope}[xshift=21cm,yshift=50.5cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (0,0) -- (0,1) -- (1,1) -- (1,0) -- (2,1) -- (2,0);
    \draw[ultra thick,dashed] (2,0) -- (3,0);
    \draw[ultra thick,dashed] (2,0) -- (3,1);
    \node[fill=black,inner sep =3pt,shape=circle] at (2,1) {};
\end{scope}

\begin{scope}[xshift=21cm,yshift=44.5cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (0,0) -- (0,1) -- (1,1) -- (1,0) -- (2,0) -- (2,1);
    \draw[ultra thick,dashed] (2,1) -- (3,0);
    \draw[ultra thick,dashed] (2,1) -- (3,1);
    \node[fill=black,inner sep =3pt,shape=circle] at (2,0) {};
\end{scope}

\begin{scope}[xshift=21.75cm,yshift=39cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (0,0) -- (0,1) -- (1,1) -- (1,0) -- (2,0) -- (1,-1) -- (2,-1);
    \node[fill=black,inner sep =3pt,shape=circle] at (1,0) {};
\end{scope}

\begin{scope}[xshift=21cm,yshift=33cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (0,0) -- (0,1) -- (1,1) -- (1,0) -- (2,0) -- (2,-1);
    \draw[ultra thick,dashed] (2,-1) -- (3,0);
    \draw[ultra thick,dashed] (2,-1) -- (3,-1);
    \node[fill=black,inner sep =3pt,shape=circle] at (2,0) {};
\end{scope}

\begin{scope}[xshift=21.5cm,yshift=27cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (0,0) -- (0,1) -- (1,1) -- (1,0) -- (2,0) -- (2,-1) --(1,-1);
    \node[fill=black,inner sep =3pt,shape=circle] at (1,0) {};
\end{scope}

\end{scope}

\begin{scope}[xshift = 0cm,yshift=36cm]

\foreach \i in {0,...,5}{
	%\node at (1,15) {$a_k+\i$};
	\draw [dashed] (\i*5,24) -- (\i*5,-18);
} 
\foreach \j in{-3,...,4}{
	\draw [dashed] (0,\j*6) -- (25,\j*6);

}
\begin{scope}[yshift=-36cm]

\begin{scope}[yshift=56.5cm]
   \node[fill=none] at  (-1.5,.5) {\Huge (A)};
\end{scope}

\begin{scope}[yshift=50.5cm]
   \node[fill=none] at  (-1.5,.5) {\Huge (B)};
\end{scope}

\begin{scope}[yshift=44.5cm]
   \node[fill=none] at  (-1.5,.5) {\Huge (C)};
\end{scope}

\begin{scope}[yshift=38.5cm]
   \node[fill=none] at  (-1.5,.5) {\Huge (D)};
\end{scope}

\begin{scope}[yshift=32.5cm]
   \node[fill=none] at  (-1.5,.5) {\Huge (E)};
\end{scope}

\begin{scope}[yshift=26.5cm]
   \node[fill=none] at  (-1.5,.5) {\Huge (F)};
\end{scope}

\begin{scope}[yshift=20.5cm]
   \node[fill=none] at  (-1.5,.5) {\Huge (G)};
\end{scope}

\begin{scope}[xshift=2.5cm, yshift=61.5cm]
   \node[fill=none] at  (0,0) {\Huge (1)};
\end{scope}

\begin{scope}[xshift=7.5cm, yshift=61.5cm]
   \node[fill=none] at  (0,0) {\Huge (2)};
\end{scope}

\begin{scope}[xshift=12.5cm, yshift=61.5cm]
   \node[fill=none] at  (0,0) {\Huge (3)};
\end{scope}

\begin{scope}[xshift=17.5cm, yshift=61.5cm]
   \node[fill=none] at  (0,0) {\Huge (4)};
\end{scope}

\begin{scope}[xshift=22.5cm, yshift=61.5cm]
   \node[fill=none] at  (0,0) {\Huge (5)};
\end{scope}

\end{scope}

%a_k+1


\begin{scope}[xshift=2cm,yshift=20.5cm]
    \node[fill=red,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick,color=red] (0,1) -- (1,1);
    \draw [ultra thick,red,dashed] (0,0) -- (0,1);
    \draw [ultra thick,red,dashed] (1,0) -- (0,1);
        \draw (2.5,.5) -- (3.5,.5);
        \draw (2.5,.5) -- (3.5,-5.5);
\end{scope}
%a_k+2

\begin{scope}[xshift=7cm,yshift=20cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (0,1) -- (1,1) -- (0,2);
    \draw [ultra thick,dashed] (0,0) -- (0,1);
    \draw [ultra thick,dashed] (1,0) -- (0,1);
    \draw (2.5,1) -- (3.5,1);
\end{scope}

\begin{scope}[xshift=7cm,yshift=14cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (0,1) -- (1,1) -- (1,2);
    \draw [ultra thick,dashed] (0,0) -- (0,1);
    \draw [ultra thick,dashed] (1,0) -- (0,1);
    \draw (2.5,1) -- (3.5,1);
    \draw (2.5,1) -- (3.5,-5);
    \draw (2.5,1) -- (3.5,-11);
\end{scope}

%a_k+3

\begin{scope}[xshift=12cm,yshift=20cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (0,1) -- (1,1) -- (0,2) -- (1,2);
    \draw [ultra thick,dashed] (0,0) -- (0,1);
    \draw [ultra thick,dashed] (1,0) -- (0,1);
    \draw (2.5,1) -- (3.5,1);
\end{scope}

\begin{scope}[xshift=12cm,yshift=14cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (0,1) -- (1,1) -- (1,2) -- (0,2);
    \draw [ultra thick,dashed] (0,0) -- (0,1);
    \draw [ultra thick,dashed] (1,0) -- (0,1);
    \draw (2.5,1) -- (3.5,1);
\end{scope}

\begin{scope}[xshift=12cm,yshift=8cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (0,1) -- (1,1) -- (1,2) -- (2,1);
    \draw [ultra thick,dashed] (0,0) -- (0,1);
    \draw [ultra thick,dashed] (1,0) -- (0,1);
    \draw (2.5,1) -- (3.5,1);
\end{scope}

\begin{scope}[xshift=12cm,yshift=2cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (0,1) -- (1,1) -- (1,2) -- (2,2);
    \draw [ultra thick,dashed] (0,0) -- (0,1);
    \draw [ultra thick,dashed] (1,0) -- (0,1);
    \draw (2.5,1) -- (3.5,1);
    \draw (2.5,1) -- (3.5,-5);
    \draw (2.5,1) -- (3.5,-17);
\end{scope}

%a_k+4

\begin{scope}[xshift=17cm,yshift=19.5cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (0,1) -- (1,1) -- (0,2) -- (1,2);
    \draw [ultra thick,dashed] (0,0) -- (0,1);
    \draw [ultra thick,dashed] (1,0) -- (0,1);
    \draw [ultra thick,dashed] (1,2) -- (1,3);
    \draw [ultra thick,dashed] (1,2) -- (0,3);
    \node[fill=black,inner sep =3pt,shape=circle] at (0,2) {};
\end{scope}

\begin{scope}[xshift=17cm,yshift=13.5cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (0,1) -- (1,1) -- (1,2) -- (0,2);
    \draw [ultra thick,dashed] (0,0) -- (0,1);
    \draw [ultra thick,dashed] (1,0) -- (0,1);
    \draw [ultra thick,dashed] (0,2) -- (1,3);
    \draw [ultra thick,dashed] (0,2) -- (0,3);
    \node[fill=black,inner sep =3pt,shape=circle] at (1,2) {};
\end{scope}

\begin{scope}[xshift=16.5cm,yshift=8cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (0,1) -- (1,1) -- (1,2) -- (2,1) -- (2,2);
    \draw [ultra thick,dashed] (0,0) -- (0,1);
    \draw [ultra thick,dashed] (1,0) -- (0,1);
    \draw (3,1) -- (4,1);
\end{scope}

\begin{scope}[xshift=16.5cm,yshift=1.5cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (0,1) -- (1,1) -- (1,2) -- (2,2) -- (1,3);
    \draw [ultra thick,dashed] (0,0) -- (0,1);
    \draw [ultra thick,dashed] (1,0) -- (0,1);
    \draw (4,1.5) -- (3,1.5);
\end{scope}

\begin{scope}[xshift=16.5cm,yshift=-4.5cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (0,1) -- (1,1) -- (1,2) -- (2,2) -- (2,3);
    \draw [ultra thick,dashed] (0,0) -- (0,1);
    \draw [ultra thick,dashed] (1,0) -- (0,1);
    \draw (4,1.5) -- (3,1.5);
    \draw (4,-4.5) -- (3,1.5);
\end{scope}

\begin{scope}[xshift=16.5cm,yshift=-16cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (0,1) -- (1,1) -- (1,2) -- (2,2) -- (2,1);
    \draw [ultra thick,dashed] (0,0) -- (0,1);
    \draw [ultra thick,dashed] (1,0) -- (0,1);
    \draw (3,1) -- (4,1);
\end{scope}

%a_k+5

\begin{scope}[xshift=21cm,yshift=8cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (0,1) -- (1,1) -- (1,2) -- (2,1) -- (2,2);
    \draw [ultra thick,dashed] (0,0) -- (0,1);
    \draw [ultra thick,dashed] (1,0) -- (0,1);
    \draw [ultra thick,dashed] (2,2) -- (3,2);
    \draw [ultra thick,dashed] (2,2) -- (3,1);
    \node[fill=black,inner sep =3pt,shape=circle] at (2,1) {};
\end{scope}

\begin{scope}[xshift=21.5cm,yshift=1.5cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (0,1) -- (1,1) -- (1,2) -- (2,2) -- (1,3) -- (2,3);
    \draw [ultra thick,dashed] (0,0) -- (0,1);
    \draw [ultra thick,dashed] (1,0) -- (0,1);
    \node[fill=black,inner sep=3pt,shape=circle] at (1,2) {};
\end{scope}

\begin{scope}[xshift=21cm,yshift=-4.5cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (0,1) -- (1,1) -- (1,2) -- (2,2) -- (2,3);
    \draw [ultra thick,dashed] (0,0) -- (0,1);
    \draw [ultra thick,dashed] (1,0) -- (0,1);
    \draw [ultra thick,dashed] (2,3) -- (3,3);
    \draw [ultra thick,dashed] (2,3) -- (3,2);
    \node[fill=black,inner sep =3pt,shape=circle] at (2,2) {};
\end{scope}

\begin{scope}[xshift=21.5cm,yshift=-10.5cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (0,1) -- (1,1) -- (1,2) -- (2,2) -- (2,3) -- (1,3);
    \draw [ultra thick,dashed] (0,0) -- (0,1);
    \draw [ultra thick,dashed] (1,0) -- (0,1);
    \node[fill=black,inner sep =3pt,shape=circle] at (1,2) {};
\end{scope}

\begin{scope}[xshift=21cm,yshift=-16cm]
    \node[fill=black,inner sep =3pt,shape=circle] at (0,1) {};
    \draw [ultra thick] (0,1) -- (1,1) -- (1,2) -- (2,2) -- (2,1);
    \draw [ultra thick,dashed] (0,0) -- (0,1);
    \draw [ultra thick,dashed] (1,0) -- (0,1);
    \draw [ultra thick,dashed] (2,1) -- (3,1);
    \draw [ultra thick,dashed] (2,1) -- (3,2);
    \node[fill=black,inner sep =3pt,shape=circle] at (2,2) {};
\end{scope}

\end{scope}

\end{tikzpicture}

==> R_min/Schema_preuve_norme_infinie.tex <==
\begin{tikzpicture}[scale=0.3]
%\draw[step=1cm,color=gray,ultra thin] (-5.4,-5.4) grid (6.4,6.4);

%nombre d'arêtes 1
    \draw [ultra thick] (0,-1) -- (2,-1);
    \draw  (3,-1) -- (5,11);
    \draw  (3,-1) -- (5,-13);
    
\node at (1,24) {$k=1$};

\draw [dashed] (-2,26) -- (-2,-23);
\draw [dashed] (4,26) -- (4,-23);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%nombre d'arêtes 2
\begin{scope}[xshift=6cm,yshift=10cm]
    \draw [ultra thick,color=orange] (0,0) -- (2,0) -- (2,2);
    \draw  (3,1) -- (5,1);
    \draw  (3,1) -- (5,10);
    \draw  (3,1) -- (5,-11);
\end{scope}

\begin{scope}[xshift=6cm,yshift=-14cm]
    \draw [ultra thick] (0,0) -- (2,0) -- (0,2);
    \draw  (3,1) -- (5,1);
\end{scope}

\node at (7,24) {$k=2$};
\draw [dashed] (10,26) -- (10,-23);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%nombre d'arêtes 3

\begin{scope}[xshift=12cm,yshift=19cm]
    \draw [ultra thick,color=green] (0,0) -- (2,0) -- (2,2) -- (4,0);
    \draw (5,1) -- (7,1);
\end{scope}

\begin{scope}[xshift=12cm,yshift=10cm]
    \draw [ultra thick,color=blue] (0,0) -- (2,0) -- (2,2) -- (4,2);
    \draw (5,1) -- (7,1); 
    \draw (5,1) -- (7,6); 
    \draw (5,1) -- (7,-5); 
\end{scope}

\begin{scope}[xshift=13cm,yshift=-2cm]
    \draw [ultra thick] (0,0) -- (2,0) -- (2,2) -- (0,2);
    \draw (4,1) -- (6,1);
    \draw (4,1) -- (6,-5);
\end{scope}

\begin{scope}[xshift=13cm,yshift=-14cm]
    \draw [ultra thick] (0,0) -- (2,0) -- (0,2) -- (2,2);
    \draw  (4,1) -- (6,1);
    \draw  (4,1) -- (6,-5);
\end{scope}


\node at (14,24) {$k=3$};
\draw [dashed] (18,26) -- (18,-23);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%nombre d'arêtes 4

\begin{scope}[xshift=20cm,yshift=19cm]
    \draw [ultra thick] (0,0) -- (2,0) -- (2,2) -- (4,0) -- (4,2);
\end{scope}

\begin{scope}[xshift=20cm,yshift=15cm]
    \draw [ultra thick] (0,0) -- (2,0) -- (2,2) -- (4,2) -- (4,0);
\end{scope}

\begin{scope}[xshift=20cm,yshift=9cm]
    \draw [ultra thick] (0,0) -- (2,0) -- (2,2) -- (4,2) -- (4,4);
    \draw (5,2) -- (7,2);
\end{scope}

\begin{scope}[xshift=20cm,yshift=3cm]
    \draw [ultra thick] (0,0) -- (2,0);% -- (2,2) -- (4,2) -- (2,4);
    \draw [ultra thick,color=green] (2,-.06) -- (2,2) -- (4,2) -- (2,4);
\end{scope}

\begin{scope}[xshift=21cm,yshift=-3cm]
    \draw [ultra thick] (0,0) -- (2,0);% -- (2,2) -- (0,2) -- (0,4);
    \draw [ultra thick,color=blue] (2,-.06) -- (2,2) -- (0,2) -- (0,4);
\end{scope}

\begin{scope}[xshift=21cm,yshift=-9cm]
    \draw [ultra thick] (0,0) -- (2,0);% -- (2,2) -- (0,2) -- (2,4);
    \draw [ultra thick,color=green] (2,-.06) -- (2,2) -- (0,2) -- (2,4);
\end{scope}


\begin{scope}[xshift=21cm,yshift=-15cm]
    \draw [ultra thick] (0,0) -- (2,0) -- (0,2) -- (2,2) -- (0,4);
    \draw  (4,2) -- (6,2);
\end{scope}

\begin{scope}[xshift=21cm,yshift=-21cm]
    \draw [ultra thick] (0,0) -- (2,0) -- (0,2);% -- (1,1) -- (1,2);
    \draw [ultra thick,color=orange] (-.05,2) -- (2,2) -- (2,4);
\end{scope}

\node at (22,24) {$k=4$};
\draw [dashed] (26,26) -- (26,-23);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%nombre d'arêtes 5

\begin{scope}[xshift=28cm,yshift=9cm]
    \draw [ultra thick] (0,0) -- (2,0);% -- (1,1) -- (4,1) -- (4,4) -- (1,4);
    \draw [ultra thick] (2,-.06) -- (2,2) -- (4,2) -- (4,4) -- (2,4);
\end{scope}

\begin{scope}[xshift=29cm,yshift=-15cm]
    \draw [ultra thick] (0,0) -- (2,0) -- (0,2) -- (2,2) -- (0,4) -- (2,4);
\end{scope}

\node at (30,24) {$k=5$};
\draw [dashed] (34,26) -- (34,-23);

\node at (38,20) {\gras{Line 1}};
\node at (38,16) {\gras{Line 2}};
\node at (38,11) {\gras{Line 3}};
\node at (38,5) {\gras{Line 4}};
\node at (38,-1) {\gras{Line 5}};
\node at (38,-7) {\gras{Line 6}};
\node at (38,-13) {\gras{Line 7}};
\node at (38,-19) {\gras{Line 8}};

\end{tikzpicture}

==> Schema_LB_R_c.tex <==
\begin{tikzpicture}
    \draw[step=1cm,color=gray,ultra thin] (-2.4,-2.4) grid (3.4,3.4);
    %R=\|(1,1.32)\|
	\foreach \i in {-2,...,2}{
	    \foreach \j in {-2,...,2}{
    		\draw[draw=black,fill=red!20,fill opacity=0.5] (\i+.68,\j) rectangle ++(0.32,1);
    		\draw[draw=black,fill=blue!20,fill opacity=0.5] (\i,\j+.68) rectangle ++(1,0.32);
	}}

    \draw (-1.83,-1.21) -- (-0.96,-1.14);
    \draw [color=blue] (-1.83,-1.21) -- (-1.6,-0.59);
    \draw (-1.6,-0.59) -- (-0.32,-0.62);
    \draw (-1.6,-0.59) -- (-1.65,0.85);
    \draw (-1.65,0.85) -- (-0.37,0.11);
    \draw [color=blue] (-1.65,0.85) -- (-1.04,1.11);
    \draw [color=red] (-1.04,1.11) -- (-0.59,1.55);
    \draw (-1.04,1.11) -- (-1.74,2.23);
    \draw (-1.74,2.23) -- (-0.36,2.21);
    \draw (-0.96,-1.14) -- (0.44,-1.92);
    \draw [color=blue] (-0.96,-1.14) -- (-0.32,-0.62);
    \draw [color=red] (-0.32,-0.62) -- (0.84,-0.29);
    \draw (-0.32,-0.62) -- (-0.37,0.11);
    \draw (-0.37,0.11) -- (0.79,0.43);
    \draw (-0.37,0.11) -- (-0.59,1.55);
    \draw (-0.59,1.55) -- (0.48,1.2);
    \draw (-0.59,1.55) -- (-0.36,2.21);
    \draw (-0.36,2.21) -- (0.32,2.41);
    \draw (0.44,-1.92) -- (1.38,-1.86);
    \draw [color=red] (0.84,-0.29) -- (1.29,-0.61);
    \draw [color=blue] (0.84,-0.29) -- (0.79,0.43);
    \draw [color=red](0.79,0.43) -- (1.29,0.7);
    \draw (0.79,0.43) -- (0.48,1.2);
    \draw (0.48,1.2) -- (1.72,1.97);
    \draw (0.48,1.2) -- (0.32,2.41);
    \draw (0.32,2.41) -- (1.3,2.41);
    \draw (1.38,-1.86) -- (2.21,-1.29);
    \draw (1.38,-1.86) -- (1.29,-0.61);
    \draw (1.29,-0.61) -- (2.81,-0.85);
    \draw (1.29,-0.61) -- (1.29,0.7);
    \draw (1.29,0.7) -- (2.67,0.6);
    \draw (1.29,0.7) -- (1.72,1.97);
    \draw [color=red] (1.72,1.97) -- (2.24,1.03);
    \draw [color=blue] (1.72,1.97) -- (1.3,2.41);
    \draw (1.3,2.41) -- (2.63,2.87);
    \draw [color=blue] (2.21,-1.29) -- (2.81,-0.85);
    \draw (2.81,-0.85) -- (2.67,0.6);
    \draw (2.67,0.6) -- (2.24,1.03);
    
    \node [fill=blue,inner sep=2pt,shape=circle] at (-1.83,-1.21) {};
    \node [fill=black,inner sep=2pt,shape=circle] at (-1.6,-0.59) {};
    \node [fill=blue,inner sep=2pt,shape=circle] at (-1.65,0.85) {};
    \node [fill=red,inner sep=2pt,shape=circle] at (-1.04,1.11) {};
    \node [fill=black,inner sep=2pt,shape=circle] at (-1.74,2.23) {};
    \node [fill=blue,inner sep=2pt,shape=circle] at (-0.96,-1.14) {};
    \node [fill=red,inner sep=2pt,shape=circle] at (-0.32,-0.62) {};
    \node [fill=black,inner sep=2pt,shape=circle] at (-0.37,0.11) {};
    \node [fill=black,inner sep=2pt,shape=circle] at (-0.59,1.55) {};
    \node [fill=black,inner sep=2pt,shape=circle] at (-0.36,2.21) {};
    \node [fill=black,inner sep=2pt,shape=circle] at (0.44,-1.92) {};
    \node [fill=purple,inner sep=2pt,shape=circle] at (0.84,-0.29) {};
    \node [fill=red,inner sep=2pt,shape=circle] at (0.79,0.43) {};
    \node [fill=black,inner sep=2pt,shape=circle] at (0.48,1.2) {};
    \node [fill=black,inner sep=2pt,shape=circle] at (0.32,2.41) {};
    \node [fill=black,inner sep=2pt,shape=circle] at (1.38,-1.86) {};
    \node [fill=black,inner sep=2pt,shape=circle] at (1.29,-0.61) {};
    \node [fill=black,inner sep=2pt,shape=circle] at (1.29,0.7) {};
    \node [fill=purple,inner sep=2pt,shape=circle] at (1.72,1.97) {};
    \node [fill=black,inner sep=2pt,shape=circle] at (1.3,2.41) {};
    \node [fill=blue,inner sep=2pt,shape=circle] at (2.21,-1.29) {};
    \node [fill=red,inner sep=2pt,shape=circle] at (2.81,-0.85) {};
    \node [fill=black,inner sep=2pt,shape=circle] at (2.67,0.6) {};
    \node [fill=black,inner sep=2pt,shape=circle] at (2.24,1.03) {};
    \node [fill=blue,inner sep=2pt,shape=circle] at (2.63,2.87) {};
\end{tikzpicture}
